Local and Global Trend Bayesian Exponential Smoothing Models

This paper describes a family of seasonal and non-seasonal time series models that can be viewed as generalisations of additive and multiplicative exponential smoothing models, to model series that grow faster than linear but slower than exponential. Their development is motivated by fast-growing, volatile time series. In particular, our models have a global trend that can smoothly change from additive to multiplicative, and is combined with a linear local trend. Seasonality when used is multiplicative in our models, and the error is always additive but is heteroscedastic and can grow through a parameter sigma. We leverage state-of-the-art Bayesian fitting techniques to accurately fit these models that are more complex and flexible than standard exponential smoothing models. When applied to the M3 competition data set, our models outperform the best algorithms in the competition as well as other benchmarks, thus achieving to the best of our knowledge the best results of per-series univariate methods on this dataset in the literature. An open-source software package of our method is available.

==> M3stattest.tex <==
\begin{tikzpicture}[
  treatment line/.style={rounded corners=1.5pt, line cap=round, shorten >=1pt},
  treatment label/.style={font=\small},
  group line/.style={ultra thick},
]

\begin{axis}[
  clip={false},
  axis x line={center},
  axis y line={none},
  axis line style={-},
  xmin={10},
  ymax={0},
  scale only axis={true},
  width={0.6\textwidth},
  ticklabel style={anchor=south, yshift=1.3*\pgfkeysvalueof{/pgfplots/major tick length}, font=\small},
  every tick/.style={draw=black},
  major tick style={yshift=.5*\pgfkeysvalueof{/pgfplots/major tick length}},
  minor tick style={yshift=.5*\pgfkeysvalueof{/pgfplots/minor tick length}},
  title style={yshift=\baselineskip},
  xmax={19},
  ymin={-15.5},
  height={16\baselineskip},
  xtick={1,4,7,10,13,16,19,22,25,28},
  minor x tick num={1},
  x dir={reverse},
  title={Critical Difference Diagram},
]

\draw[treatment line] ([yshift=-2pt] axis cs:12.28071928071928, 0) |- (axis cs:9.947385947385946, -2.0)
  node[treatment label, anchor=west] {\{L,S\}GT};
\draw[treatment line] ([yshift=-2pt] axis cs:12.783050283050283, 0) |- (axis cs:9.947385947385946, -3.0)
  node[treatment label, anchor=west] {THETA};
\draw[treatment line] ([yshift=-2pt] axis cs:13.096070596070597, 0) |- (axis cs:9.947385947385946, -4.0)
  node[treatment label, anchor=west] {baggedETS};
\draw[treatment line] ([yshift=-2pt] axis cs:13.335497835497835, 0) |- (axis cs:9.947385947385946, -5.0)
  node[treatment label, anchor=west] {MAPA};
\draw[treatment line] ([yshift=-2pt] axis cs:13.384781884781885, 0) |- (axis cs:9.947385947385946, -6.0)
  node[treatment label, anchor=west] {ForecastPro};
\draw[treatment line] ([yshift=-2pt] axis cs:13.642690642690642, 0) |- (axis cs:9.947385947385946, -7.0)
  node[treatment label, anchor=west] {THETA (rerun)};
\draw[treatment line] ([yshift=-2pt] axis cs:13.705960705960706, 0) |- (axis cs:9.947385947385946, -8.0)
  node[treatment label, anchor=west] {COMB S-H-D};
\draw[treatment line] ([yshift=-2pt] axis cs:13.710456210456211, 0) |- (axis cs:9.947385947385946, -9.0)
  node[treatment label, anchor=west] {ForcX};
\draw[treatment line] ([yshift=-2pt] axis cs:13.743090243090244, 0) |- (axis cs:9.947385947385946, -10.0)
  node[treatment label, anchor=west] {ETS (ZZZ)};
\draw[treatment line] ([yshift=-2pt] axis cs:13.824009324009324, 0) |- (axis cs:9.947385947385946, -11.0)
  node[treatment label, anchor=west] {ARIMA};
\draw[treatment line] ([yshift=-2pt] axis cs:14.22860472860473, 0) |- (axis cs:9.947385947385946, -12.0)
  node[treatment label, anchor=west] {HOLT};
\draw[treatment line] ([yshift=-2pt] axis cs:14.342324342324343, 0) |- (axis cs:9.947385947385946, -13.0)
  node[treatment label, anchor=west] {DAMPEN};
\draw[treatment line] ([yshift=-2pt] axis cs:14.391275391275391, 0) |- (axis cs:9.947385947385946, -14.0)
  node[treatment label, anchor=west] {AutoBox2};
\draw[treatment line] ([yshift=-2pt] axis cs:14.417249417249417, 0) |- (axis cs:9.947385947385946, -15.0)
  node[treatment label, anchor=west] {RBF};
\draw[treatment line] ([yshift=-2pt] axis cs:14.451048951048952, 0) |- (axis cs:19.444555444555444, -15.0)
  node[treatment label, anchor=east] {WINTER};
\draw[treatment line] ([yshift=-2pt] axis cs:14.748584748584749, 0) |- (axis cs:19.444555444555444, -14.0)
  node[treatment label, anchor=east] {PP-Autocast};
\draw[treatment line] ([yshift=-2pt] axis cs:14.796536796536797, 0) |- (axis cs:19.444555444555444, -13.0)
  node[treatment label, anchor=east] {ROBUST-Trend};
\draw[treatment line] ([yshift=-2pt] axis cs:14.895271395271395, 0) |- (axis cs:19.444555444555444, -12.0)
  node[treatment label, anchor=east] {B-J auto};
\draw[treatment line] ([yshift=-2pt] axis cs:14.973526473526473, 0) |- (axis cs:19.444555444555444, -11.0)
  node[treatment label, anchor=east] {SMARTFCS};
\draw[treatment line] ([yshift=-2pt] axis cs:15.031302031302031, 0) |- (axis cs:19.444555444555444, -10.0)
  node[treatment label, anchor=east] {Flors-Pearc1};
\draw[treatment line] ([yshift=-2pt] axis cs:15.126207126207126, 0) |- (axis cs:19.444555444555444, -9.0)
  node[treatment label, anchor=east] {ARARMA};
\draw[treatment line] ([yshift=-2pt] axis cs:15.263236763236764, 0) |- (axis cs:19.444555444555444, -8.0)
  node[treatment label, anchor=east] {Auto-ANN};
\draw[treatment line] ([yshift=-2pt] axis cs:15.358474858474858, 0) |- (axis cs:19.444555444555444, -7.0)
  node[treatment label, anchor=east] {Flors-Pearc2};
\draw[treatment line] ([yshift=-2pt] axis cs:15.43839493839494, 0) |- (axis cs:19.444555444555444, -6.0)
  node[treatment label, anchor=east] {AutoBox1};
\draw[treatment line] ([yshift=-2pt] axis cs:15.452380952380953, 0) |- (axis cs:19.444555444555444, -5.0)
  node[treatment label, anchor=east] {AutoBox3};
\draw[treatment line] ([yshift=-2pt] axis cs:15.7995337995338, 0) |- (axis cs:19.444555444555444, -4.0)
  node[treatment label, anchor=east] {THETAsm};
\draw[treatment line] ([yshift=-2pt] axis cs:16.668498168498168, 0) |- (axis cs:19.444555444555444, -3.0)
  node[treatment label, anchor=east] {SINGLE};
\draw[treatment line] ([yshift=-2pt] axis cs:17.111222111222112, 0) |- (axis cs:19.444555444555444, -2.0)
  node[treatment label, anchor=east] {NAIVE2};
\draw[group line] (axis cs:15.263236763236764, -2.6666666666666665) -- (axis cs:15.7995337995338, -2.6666666666666665);
\draw[group line] (axis cs:14.451048951048952, -3.3333333333333335) -- (axis cs:15.452380952380953, -3.3333333333333335);
\draw[group line] (axis cs:14.22860472860473, -5.333333333333333) -- (axis cs:15.263236763236764, -5.333333333333333);
\draw[group line] (axis cs:12.783050283050283, -2.0) -- (axis cs:13.824009324009324, -2.0);
\draw[group line] (axis cs:12.783050283050283, -2.2) -- (axis cs:13.824009324009324, -2.2);
\draw[group line] (axis cs:13.335497835497835, -3.3333333333333335) -- (axis cs:14.417249417249417, -3.3333333333333335);
\draw[group line] (axis cs:13.642690642690642, -4.666666666666667) -- (axis cs:15.126207126207126, -4.666666666666667);
\draw[group line] (axis cs:13.642690642690642, -4.866666666666667) -- (axis cs:15.126207126207126, -4.866666666666667);

\end{axis}
\end{tikzpicture}

